First-Order Methods for Optimal Experimental Design Problems with Bound Constraints

We consider a class of convex optimization problems over the simplex of probability measures. Our framework comprises optimal experimental design (OED) problems, in which the measure over the design space indicates which experiments are being selected. Due to the presence of additional bound constraints, the measure possesses a Lebesgue density and the problem can be cast as an optimization problem over the space of essentially bounded functions. For this class of problems, we consider two first-order methods including FISTA and a proximal extrapolated gradient method, along with suitable stopping criteria. Finally, acceleration strategies targeting the dimension of the subproblems in each iteration are discussed. Numerical experiments accompany the analysis throughout the paper.

==> Figures/example_shape.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\begin{tikzpicture}

\pgftransformshift{\pgfpointanchor{current page}{center}}

%\fill [white, opacity=0.9] (-0.65\figurewidth,-0.6 \figureheight) rectangle (0.8\figurewidth,0.8\figureheight);

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(-0.4\figurewidth,-0.4\figureheight)},
scale only axis,
xmin=-0.1,
xmax=1.1,
ymin=1.5,
ymax=3.5,
xlabel={$w_i$},
ylabel={$z_i(w)$},
axis background/.style={fill=white},
xtick={0,1},
ytick={2,3},
%xticklabels={\empty},
yticklabels={$\zeta$,$\zeta + \alpha$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, draw=none, mark=x, mark size=3pt, mark options={solid, black}]
  table[row sep=crcr]{%
0 1.41538933627946\\
0 1.00262208183163\\
0 0.641646185457853\\
0 1.08429926276052\\
0 1.48475932470098\\
0 1.70858306493708\\
0 0.663197514018374\\
0 0.653734580582475\\
0 0.724451429321634\\
0 1.39924027549845\\
0 1.8082504227046\\
0 1.5997364339364\\
0 1.83925891095452\\
0 1.82959454449872\\
0 0.36285984641615\\
0 1.78547036268116\\
0 2.01513559021656\\
0 1.61743467719034\\
0 1.8375322363391\\
0 0.141568300373483\\
};
\addlegendentry{data1}

\addplot [color=black, draw=none, mark=x,mark size=3pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.324096590428357 2.37317378440877\\
0.373637675523219 2.32316685376076\\
0.766737557593821 2.70803163641561\\
0.168086658651728 2.17911782611942\\
0.519724683593696 2.50645483104007\\
0.627455609342921 2.65899498569675\\
0.713913685799429 2.71164592718263\\
0.306396105344489 2.29800864644248\\
0.263687109426303 2.19482848886853\\
0.916003507324704 2.88498495102687\\
0.0931750600170528 2.0760492545122\\
0.192028022891077 2.11877080214012\\
0.864500505417078 2.8690835284135\\
};
\addlegendentry{data2}

\addplot [color=black, draw=none, mark=x, mark size=3pt,mark options={solid, black}]
  table[row sep=crcr]{%
1 4.0359891708455\\
1 4.7004732041994\\
1 3.02889331240912\\
1 4.28825537675772\\
1 2.9390655480558\\
1 3.51131616678571\\
1 4.94503003586374\\
1 4.50574495396654\\
1 3.41173625343962\\
1 4.33244372820397\\
1 3.18949447147285\\
1 4.22260450075365\\
1 4.69973085458569\\
1 4.78957649986776\\
1 3.63157364468692\\
1 3.92125140590262\\
1 4.32698673390269\\
1 4.37865597152638\\
};

\addlegendentry{data3}

\addplot[area legend, draw=none, fill=gray1]
table[row sep=crcr] {%
x	y\\
0 1.9 \\
0 2.1 \\
1 3.1 \\
1 2.9 \\
}--cycle;
\addlegendentry{data4}


\addplot [color=gray2,solid, style = {ultra thick}]
table[row sep=crcr]{
0 1\\
0 2\\
1 3\\
1 4\\
};


\legend{};
\end{axis}
\end{tikzpicture}%


==> Figures/example_shape_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

%max_Bi = 5;
%delta = 0.2;
%points_per_group = 10;

% set a zeta
%zeta = 0.4 * max_Bi;%



\begin{tikzpicture}

\pgftransformshift{\pgfpointanchor{current page}{center}}

%\fill [white, opacity=0.9] (-0.65\figurewidth,-0.6 \figureheight) rectangle (0.8\figurewidth,0.8\figureheight);

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(-0.4\figurewidth,-0.4\figureheight)},
scale only axis,
xmin=-0.1,
xmax=1,
ymin=0.0,
ymax=2.25,
xlabel={$\lambda_i^{[j]}$},
ylabel={$\nabla F_q (\bar \Lambda \lambda^{[j]})\dprod \bar \Upsilon_i$},
axis background/.style={fill=white},
xtick={0},
ytick={2},
%xticklabels={\empty},
yticklabels={$\zeta$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, draw=none, mark=x, mark size=3pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.184987852688052 1.52842092960349\\
0.117364368325641 0.605230266627037\\
0.036349683633293 0.4984175059365\\
0.0389743596469092 0.293283931589395\\
0.0291799107991927 0.463533591207203\\
0.304127907205178 1.71684807988529\\
0.0469491137074783 0.794281016244928\\
0.0825596610716739 1.39758196045075\\
0.3565209697934 1.96520790584436\\
0.0882865072909151 0.895610347129344\\
};
\addlegendentry{data1}

\addplot [color=black, draw=none, mark=x,mark size=3pt, mark options={solid, black}]
  table[row sep=crcr]{%
0.0503524940495049 2.0272898873349\\
0.54844947195608 2.04370569227984\\
0.0095178987256791 2.06717072523082\\
0.828363667546585 2.00960377254056\\
0.90854440365025 1.99467419523736\\
0.705296743968039 1.98651117381969\\
0.243330313461752 2.00807658718516\\
0.589231590840864 1.98838610024265\\
0.938899963410325 1.96179420937317\\
0.895502012450452 1.95351707853374\\
};
\addlegendentry{data2}

\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 2\\
1 2\\
};

\addplot[area legend, draw=none, fill=gray1]
table[row sep=crcr] {%
x	y\\
1 2.06717072523082 \\
0 2.06717072523082 \\
0 0 \\
0.0967505961452062 0 \\
0.105874327497275 0.178138655533395 \\
0.114998058849343 0.328010934177165 \\
0.124121790201412 0.455850104770378 \\
0.133245521553481 0.566182191670792 \\
0.142369252905549 0.662373018434647 \\
0.151492984257618 0.746977575824676 \\
0.160616715609687 0.821970316040419 \\
0.169740446961755 0.888901175575029 \\
0.178864178313824 0.949003846398924 \\
0.187987909665892 1.0032725183969 \\
0.197111641017961 1.05251730868412 \\
0.20623537237003 1.09740497796047 \\
0.215359103722098 1.13848929712606 \\
0.224482835074167 1.17623400869335 \\
0.233606566426236 1.21103040751782 \\
0.242730297778304 1.24321095658806 \\
0.251854029130373 1.27305994332044 \\
0.260977760482441 1.30082190060193 \\
0.27010149183451 1.32670832111149 \\
0.279225223186579 1.35090305529199 \\
0.288348954538647 1.37356668452952 \\
0.297472685890716 1.39484008955869 \\
0.306596417242785 1.41484738173387 \\
0.315720148594853 1.43369832605034 \\
0.324843879946922 1.45149035584021 \\
0.33396761129899 1.46831025722889 \\
0.343091342651059 1.48423558482592 \\
0.352215074003128 1.49933585738464 \\
0.361338805355196 1.51367357232083 \\
0.370462536707265 1.52730507031836 \\
0.379586268059333 1.54028127524487 \\
0.388709999411402 1.55264832986449 \\
0.397833730763471 1.56444814407566 \\
0.406957462115539 1.57571886940217 \\
0.416081193467608 1.58649531105695 \\
0.425204924819677 1.59680928695534 \\
0.434328656171745 1.60668994147863 \\
0.443452387523814 1.6161640205048 \\
0.452576118875883 1.62525611317227 \\
0.461699850227951 1.63398886497842 \\
0.47082358158002 1.64238316610129 \\
0.479947312932088 1.65045831824147 \\
0.489071044284157 1.65823218278913 \\
0.498194775636226 1.66572131271021 \\
0.507318506988294 1.67294107020147 \\
0.516442238340363 1.67990573187412 \\
0.525565969692432 1.68662858298169 \\
0.5346897010445 1.69312200200068 \\
0.543813432396569 1.69939753669701 \\
0.552937163748637 1.70546597266165 \\
0.562060895100706 1.71133739517116 \\
0.571184626452775 1.71702124511953 \\
0.580308357804843 1.72252636967381 \\
0.589432089156912 1.72786106822509 \\
0.59855582050898 1.73303313413709 \\
0.607679551861049 1.73804989273368 \\
0.616803283213118 1.74291823591504 \\
0.625927014565186 1.74764465374638 \\
0.635050745917255 1.75223526332356 \\
0.644174477269324 1.7566958351858 \\
0.653298208621392 1.76103181751508 \\
0.662421939973461 1.76524835833577 \\
0.67154567132553 1.76935032590455 \\
0.680669402677598 1.77334232746056 \\
0.689793134029667 1.77722872648747 \\
0.698916865381735 1.78101365862353 \\
0.708040596733804 1.7847010463415 \\
0.717164328085873 1.78829461250809 \\
0.726288059437941 1.79179789292132 \\
0.73541179079001 1.79521424791469 \\
0.744535522142078 1.79854687310811 \\
0.753659253494147 1.80179880937793 \\
0.762782984846216 1.80497295211148 \\
0.771906716198284 1.80807205980526 \\
0.781030447550353 1.81109876206052 \\
0.790154178902422 1.81405556702484 \\
0.79927791025449 1.81694486832415 \\
0.808401641606559 1.8197689515252 \\
0.817525372958627 1.82253000016537 \\
0.826649104310696 1.82523010138321 \\
0.835772835662765 1.82787125118007 \\
0.844896567014833 1.83045535934096 \\
0.854020298366902 1.83298425403986 \\
0.863144029718971 1.835459686153 \\
0.872267761071039 1.83788333330151 \\
0.881391492423108 1.84025680364285 \\
0.890515223775176 1.8425816394293 \\
0.899638955127245 1.84485932034983 \\
0.908762686479314 1.84709126667071 \\
0.917886417831382 1.84927884218877 \\
0.927010149183451 1.85142335701034 \\
0.93613388053552 1.85352607016761 \\
0.945257611887588 1.85558819208346 \\
0.954381343239657 1.85761088689503 \\
0.963505074591725 1.85959527464511 \\
0.972628805943794 1.86154243335031 \\
0.981752537295863 1.86345340095389 \\
0.990876268647931 1.86532917717063 \\
1 1.86717072523082 \\
}--cycle;
\addlegendentry{data4}


\addplot [color=gray2,solid, style = {ultra thick}]
table[row sep=crcr]{
1 2.06717072523082 \\
0 2.06717072523082 \\
0 0 \\
0.0967505961452062 0 \\
0.105874327497275 0.178138655533395 \\
0.114998058849343 0.328010934177165 \\
0.124121790201412 0.455850104770378 \\
0.133245521553481 0.566182191670792 \\
0.142369252905549 0.662373018434647 \\
0.151492984257618 0.746977575824676 \\
0.160616715609687 0.821970316040419 \\
0.169740446961755 0.888901175575029 \\
0.178864178313824 0.949003846398924 \\
0.187987909665892 1.0032725183969 \\
0.197111641017961 1.05251730868412 \\
0.20623537237003 1.09740497796047 \\
0.215359103722098 1.13848929712606 \\
0.224482835074167 1.17623400869335 \\
0.233606566426236 1.21103040751782 \\
0.242730297778304 1.24321095658806 \\
0.251854029130373 1.27305994332044 \\
0.260977760482441 1.30082190060193 \\
0.27010149183451 1.32670832111149 \\
0.279225223186579 1.35090305529199 \\
0.288348954538647 1.37356668452952 \\
0.297472685890716 1.39484008955869 \\
0.306596417242785 1.41484738173387 \\
0.315720148594853 1.43369832605034 \\
0.324843879946922 1.45149035584021 \\
0.33396761129899 1.46831025722889 \\
0.343091342651059 1.48423558482592 \\
0.352215074003128 1.49933585738464 \\
0.361338805355196 1.51367357232083 \\
0.370462536707265 1.52730507031836 \\
0.379586268059333 1.54028127524487 \\
0.388709999411402 1.55264832986449 \\
0.397833730763471 1.56444814407566 \\
0.406957462115539 1.57571886940217 \\
0.416081193467608 1.58649531105695 \\
0.425204924819677 1.59680928695534 \\
0.434328656171745 1.60668994147863 \\
0.443452387523814 1.6161640205048 \\
0.452576118875883 1.62525611317227 \\
0.461699850227951 1.63398886497842 \\
0.47082358158002 1.64238316610129 \\
0.479947312932088 1.65045831824147 \\
0.489071044284157 1.65823218278913 \\
0.498194775636226 1.66572131271021 \\
0.507318506988294 1.67294107020147 \\
0.516442238340363 1.67990573187412 \\
0.525565969692432 1.68662858298169 \\
0.5346897010445 1.69312200200068 \\
0.543813432396569 1.69939753669701 \\
0.552937163748637 1.70546597266165 \\
0.562060895100706 1.71133739517116 \\
0.571184626452775 1.71702124511953 \\
0.580308357804843 1.72252636967381 \\
0.589432089156912 1.72786106822509 \\
0.59855582050898 1.73303313413709 \\
0.607679551861049 1.73804989273368 \\
0.616803283213118 1.74291823591504 \\
0.625927014565186 1.74764465374638 \\
0.635050745917255 1.75223526332356 \\
0.644174477269324 1.7566958351858 \\
0.653298208621392 1.76103181751508 \\
0.662421939973461 1.76524835833577 \\
0.67154567132553 1.76935032590455 \\
0.680669402677598 1.77334232746056 \\
0.689793134029667 1.77722872648747 \\
0.698916865381735 1.78101365862353 \\
0.708040596733804 1.7847010463415 \\
0.717164328085873 1.78829461250809 \\
0.726288059437941 1.79179789292132 \\
0.73541179079001 1.79521424791469 \\
0.744535522142078 1.79854687310811 \\
0.753659253494147 1.80179880937793 \\
0.762782984846216 1.80497295211148 \\
0.771906716198284 1.80807205980526 \\
0.781030447550353 1.81109876206052 \\
0.790154178902422 1.81405556702484 \\
0.79927791025449 1.81694486832415 \\
0.808401641606559 1.8197689515252 \\
0.817525372958627 1.82253000016537 \\
0.826649104310696 1.82523010138321 \\
0.835772835662765 1.82787125118007 \\
0.844896567014833 1.83045535934096 \\
0.854020298366902 1.83298425403986 \\
0.863144029718971 1.835459686153 \\
0.872267761071039 1.83788333330151 \\
0.881391492423108 1.84025680364285 \\
0.890515223775176 1.8425816394293 \\
0.899638955127245 1.84485932034983 \\
0.908762686479314 1.84709126667071 \\
0.917886417831382 1.84927884218877 \\
0.927010149183451 1.85142335701034 \\
0.93613388053552 1.85352607016761 \\
0.945257611887588 1.85558819208346 \\
0.954381343239657 1.85761088689503 \\
0.963505074591725 1.85959527464511 \\
0.972628805943794 1.86154243335031 \\
0.981752537295863 1.86345340095389 \\
0.990876268647931 1.86532917717063 \\
1 1.86717072523082 \\
};
\addlegendentry{data5}

%\addplot[area legend, draw=none, fill=red, fill opacity=0.2]
%table[row sep=crcr] {%
%x	y\\
%0.15 2.25 \\
%0 2.25 \\
%0 0 \\
%0.15 0 \\
%}--cycle;
%\addlegendentry{data6}



\legend{};
\end{axis}
\end{tikzpicture}%

